Behavior Tree Capabilities for Dynamic Multi-Robot Task Allocation with Heterogeneous Robot Teams

While individual robots are becoming increasingly capable, with new sensors and actuators, the complexity of expected missions increased exponentially in comparison. To cope with this complexity, heterogeneous teams of robots have become a significant research interest in recent years. Making effective use of the robots and their unique skills in a team is challenging. Dynamic runtime conditions often make static task allocations infeasible, therefore requiring a dynamic, capability-aware allocation of tasks to team members. To this end, we propose and implement a system that allows a user to specify missions using Bheavior Trees (BTs), which can then, at runtime, be dynamically allocated to the current robot team. The system allows to statically model an individual robot's capabilities within our ros_bt_py BT framework. It offers a runtime auction system to dynamically allocate tasks to the most capable robot in the current team. The system leverages utility values and pre-conditions to ensure that the allocation improves the overall mission execution quality while preventing faulty assignments. To evaluate the system, we simulated a find-and-decontaminate mission with a team of three heterogeneous robots and analyzed the utilization and overall mission times as metrics. Our results show that our system can improve the overall effectiveness of a team while allowing for intuitive mission specification and flexibility in the team composition.

==> graphics/husky_2022-10-28-14-06-39_complete.tex <==
\begin{tikzpicture}
  \renewcommand{\familydefault}{\sfdefault}
  \tikzset{every node}=[font=\LARGE\sffamily]

  \definecolor{darkkhaki175209124}{RGB}{175,209,124}
  \definecolor{dimgray112}{RGB}{112,112,112}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{lightgray212210210}{RGB}{212,210,210}

  \begin{axis}[
      height=5in,
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.02,0.9)},
          anchor=west,
          draw=lightgray204
        },
      legend image code/.code={
          \fill [#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
        },
      minor xtick={},
      minor ytick={},
      tick align=outside,
      tick pos=left,
      width=11in,
      x grid style={lightgray212210210},
      xlabel={seconds since start},
      xmajorgrids,
      xmin=0, xmax=6542,
      xminorgrids,
      xtick style={color=black},
      xtick={0,1000,2000,3000,4000,5000,6000,7000},
      xticklabels={
          {0},
          {1000},
          {2000},
          {3000},
          {4000},
          {5000},
          {6000},
          {7000}
        },
      y grid style={lightgray212210210},
      ymajorgrids,
      ymin=0, ymax=40,
      yminorgrids,
      ytick style={color=black},
      ytick={11.5,21.5,31.5},
      yticklabels={Explore,Identify,Decontaminate}
    ]
    \addlegendimage{fill=dimgray112}\addlegendentry{Auction}
    \addlegendimage{fill=darkkhaki175209124}\addlegendentry{Husky}
    \path [fill=dimgray112]
    (axis cs:29,10)
    --(axis cs:29,13)
    --(axis cs:44,13)
    --(axis cs:44,10)
    --(axis cs:29,10)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:44,10)
    --(axis cs:44,13)
    --(axis cs:178,13)
    --(axis cs:178,10)
    --(axis cs:44,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:178,10)
    --(axis cs:178,13)
    --(axis cs:193,13)
    --(axis cs:193,10)
    --(axis cs:178,10)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:193,10)
    --(axis cs:193,13)
    --(axis cs:278,13)
    --(axis cs:278,10)
    --(axis cs:193,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:281,10)
    --(axis cs:281,13)
    --(axis cs:296,13)
    --(axis cs:296,10)
    --(axis cs:281,10)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:296,10)
    --(axis cs:296,13)
    --(axis cs:408,13)
    --(axis cs:408,10)
    --(axis cs:296,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:412,10)
    --(axis cs:412,13)
    --(axis cs:427,13)
    --(axis cs:427,10)
    --(axis cs:412,10)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:427,10)
    --(axis cs:427,13)
    --(axis cs:485,13)
    --(axis cs:485,10)
    --(axis cs:427,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:485,10)
    --(axis cs:485,13)
    --(axis cs:500,13)
    --(axis cs:500,10)
    --(axis cs:485,10)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:500,10)
    --(axis cs:500,13)
    --(axis cs:569,13)
    --(axis cs:569,10)
    --(axis cs:500,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:572,10)
    --(axis cs:572,13)
    --(axis cs:587,13)
    --(axis cs:587,10)
    --(axis cs:572,10)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:587,10)
    --(axis cs:587,13)
    --(axis cs:681,13)
    --(axis cs:681,10)
    --(axis cs:587,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:684,10)
    --(axis cs:684,13)
    --(axis cs:700,13)
    --(axis cs:700,10)
    --(axis cs:684,10)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:700,10)
    --(axis cs:700,13)
    --(axis cs:759,13)
    --(axis cs:759,10)
    --(axis cs:700,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:759,10)
    --(axis cs:759,13)
    --(axis cs:774,13)
    --(axis cs:774,10)
    --(axis cs:759,10)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:774,10)
    --(axis cs:774,13)
    --(axis cs:840,13)
    --(axis cs:840,10)
    --(axis cs:774,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:843,10)
    --(axis cs:843,13)
    --(axis cs:858,13)
    --(axis cs:858,10)
    --(axis cs:843,10)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:858,10)
    --(axis cs:858,13)
    --(axis cs:1046,13)
    --(axis cs:1046,10)
    --(axis cs:858,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1046,10)
    --(axis cs:1046,13)
    --(axis cs:1061,13)
    --(axis cs:1061,10)
    --(axis cs:1046,10)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:1061,10)
    --(axis cs:1061,13)
    --(axis cs:1258,13)
    --(axis cs:1258,10)
    --(axis cs:1061,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1261,10)
    --(axis cs:1261,13)
    --(axis cs:1277,13)
    --(axis cs:1277,10)
    --(axis cs:1261,10)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:1277,10)
    --(axis cs:1277,13)
    --(axis cs:1391,13)
    --(axis cs:1391,10)
    --(axis cs:1277,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1391,10)
    --(axis cs:1391,13)
    --(axis cs:1406,13)
    --(axis cs:1406,10)
    --(axis cs:1391,10)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:1406,10)
    --(axis cs:1406,13)
    --(axis cs:1473,13)
    --(axis cs:1473,10)
    --(axis cs:1406,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1477,10)
    --(axis cs:1477,13)
    --(axis cs:1492,13)
    --(axis cs:1492,10)
    --(axis cs:1477,10)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:1492,10)
    --(axis cs:1492,13)
    --(axis cs:1598,13)
    --(axis cs:1598,10)
    --(axis cs:1492,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1601,10)
    --(axis cs:1601,13)
    --(axis cs:1616,13)
    --(axis cs:1616,10)
    --(axis cs:1601,10)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:1616,10)
    --(axis cs:1616,13)
    --(axis cs:1646,13)
    --(axis cs:1646,10)
    --(axis cs:1616,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1646,10)
    --(axis cs:1646,13)
    --(axis cs:1661,13)
    --(axis cs:1661,10)
    --(axis cs:1646,10)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:1661,10)
    --(axis cs:1661,13)
    --(axis cs:1703,13)
    --(axis cs:1703,10)
    --(axis cs:1661,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1707,10)
    --(axis cs:1707,13)
    --(axis cs:1722,13)
    --(axis cs:1722,10)
    --(axis cs:1707,10)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:1722,10)
    --(axis cs:1722,13)
    --(axis cs:1916,13)
    --(axis cs:1916,10)
    --(axis cs:1722,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1916,10)
    --(axis cs:1916,13)
    --(axis cs:1931,13)
    --(axis cs:1931,10)
    --(axis cs:1916,10)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:1931,10)
    --(axis cs:1931,13)
    --(axis cs:2086,13)
    --(axis cs:2086,10)
    --(axis cs:1931,10)
    --cycle;

    \path [fill=dimgray112]
    (axis cs:280,20)
    --(axis cs:280,23)
    --(axis cs:2111,23)
    --(axis cs:2111,20)
    --(axis cs:280,20)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:2111,20)
    --(axis cs:2111,23)
    --(axis cs:2339,23)
    --(axis cs:2339,20)
    --(axis cs:2111,20)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:2343,20)
    --(axis cs:2343,23)
    --(axis cs:2509,23)
    --(axis cs:2509,20)
    --(axis cs:2343,20)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:2509,20)
    --(axis cs:2509,23)
    --(axis cs:2838,23)
    --(axis cs:2838,20)
    --(axis cs:2509,20)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:2842,20)
    --(axis cs:2842,23)
    --(axis cs:3869,23)
    --(axis cs:3869,20)
    --(axis cs:2842,20)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:3869,20)
    --(axis cs:3869,23)
    --(axis cs:4255,23)
    --(axis cs:4255,20)
    --(axis cs:3869,20)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:4259,20)
    --(axis cs:4259,23)
    --(axis cs:4646,23)
    --(axis cs:4646,20)
    --(axis cs:4259,20)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:4646,20)
    --(axis cs:4646,23)
    --(axis cs:5113,23)
    --(axis cs:5113,20)
    --(axis cs:4646,20)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:5117,20)
    --(axis cs:5117,23)
    --(axis cs:5402,23)
    --(axis cs:5402,20)
    --(axis cs:5117,20)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:5402,20)
    --(axis cs:5402,23)
    --(axis cs:5943,23)
    --(axis cs:5943,20)
    --(axis cs:5402,20)
    --cycle;

    \path [fill=dimgray112]
    (axis cs:2340,30)
    --(axis cs:2340,33)
    --(axis cs:2355,33)
    --(axis cs:2355,30)
    --(axis cs:2340,30)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:2355,30)
    --(axis cs:2355,33)
    --(axis cs:2416,33)
    --(axis cs:2416,30)
    --(axis cs:2355,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:2416,30)
    --(axis cs:2416,33)
    --(axis cs:2431,33)
    --(axis cs:2431,30)
    --(axis cs:2416,30)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:2431,30)
    --(axis cs:2431,33)
    --(axis cs:2486,33)
    --(axis cs:2486,30)
    --(axis cs:2431,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:2841,30)
    --(axis cs:2841,33)
    --(axis cs:2856,33)
    --(axis cs:2856,30)
    --(axis cs:2841,30)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:2856,30)
    --(axis cs:2856,33)
    --(axis cs:2895,33)
    --(axis cs:2895,30)
    --(axis cs:2856,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:2895,30)
    --(axis cs:2895,33)
    --(axis cs:2910,33)
    --(axis cs:2910,30)
    --(axis cs:2895,30)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:2910,30)
    --(axis cs:2910,33)
    --(axis cs:2942,33)
    --(axis cs:2942,30)
    --(axis cs:2910,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:2942,30)
    --(axis cs:2942,33)
    --(axis cs:2957,33)
    --(axis cs:2957,30)
    --(axis cs:2942,30)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:2957,30)
    --(axis cs:2957,33)
    --(axis cs:3004,33)
    --(axis cs:3004,30)
    --(axis cs:2957,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:3004,30)
    --(axis cs:3004,33)
    --(axis cs:3019,33)
    --(axis cs:3019,30)
    --(axis cs:3004,30)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:3019,30)
    --(axis cs:3019,33)
    --(axis cs:3098,33)
    --(axis cs:3098,30)
    --(axis cs:3019,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:3098,30)
    --(axis cs:3098,33)
    --(axis cs:3113,33)
    --(axis cs:3113,30)
    --(axis cs:3098,30)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:3113,30)
    --(axis cs:3113,33)
    --(axis cs:3259,33)
    --(axis cs:3259,30)
    --(axis cs:3113,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:3259,30)
    --(axis cs:3259,33)
    --(axis cs:3274,33)
    --(axis cs:3274,30)
    --(axis cs:3259,30)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:3274,30)
    --(axis cs:3274,33)
    --(axis cs:3284,33)
    --(axis cs:3284,30)
    --(axis cs:3274,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:3284,30)
    --(axis cs:3284,33)
    --(axis cs:3822,33)
    --(axis cs:3822,30)
    --(axis cs:3284,30)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:3822,30)
    --(axis cs:3822,33)
    --(axis cs:3846,33)
    --(axis cs:3846,30)
    --(axis cs:3822,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:4257,30)
    --(axis cs:4257,33)
    --(axis cs:4272,33)
    --(axis cs:4272,30)
    --(axis cs:4257,30)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:4272,30)
    --(axis cs:4272,33)
    --(axis cs:4370,33)
    --(axis cs:4370,30)
    --(axis cs:4272,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:4370,30)
    --(axis cs:4370,33)
    --(axis cs:4385,33)
    --(axis cs:4385,30)
    --(axis cs:4370,30)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:4385,30)
    --(axis cs:4385,33)
    --(axis cs:4498,33)
    --(axis cs:4498,30)
    --(axis cs:4385,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:4498,30)
    --(axis cs:4498,33)
    --(axis cs:4513,33)
    --(axis cs:4513,30)
    --(axis cs:4498,30)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:4513,30)
    --(axis cs:4513,33)
    --(axis cs:4572,33)
    --(axis cs:4572,30)
    --(axis cs:4513,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:4572,30)
    --(axis cs:4572,33)
    --(axis cs:4587,33)
    --(axis cs:4587,30)
    --(axis cs:4572,30)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:4587,30)
    --(axis cs:4587,33)
    --(axis cs:4637,33)
    --(axis cs:4637,30)
    --(axis cs:4587,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:5116,30)
    --(axis cs:5116,33)
    --(axis cs:5131,33)
    --(axis cs:5131,30)
    --(axis cs:5116,30)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:5131,30)
    --(axis cs:5131,33)
    --(axis cs:5230,33)
    --(axis cs:5230,30)
    --(axis cs:5131,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:5230,30)
    --(axis cs:5230,33)
    --(axis cs:5245,33)
    --(axis cs:5245,30)
    --(axis cs:5230,30)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:5245,30)
    --(axis cs:5245,33)
    --(axis cs:5336,33)
    --(axis cs:5336,30)
    --(axis cs:5245,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:5336,30)
    --(axis cs:5336,33)
    --(axis cs:5351,33)
    --(axis cs:5351,30)
    --(axis cs:5336,30)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:5351,30)
    --(axis cs:5351,33)
    --(axis cs:5380,33)
    --(axis cs:5380,30)
    --(axis cs:5351,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:5946,30)
    --(axis cs:5946,33)
    --(axis cs:5961,33)
    --(axis cs:5961,30)
    --(axis cs:5946,30)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:5961,30)
    --(axis cs:5961,33)
    --(axis cs:5971,33)
    --(axis cs:5971,30)
    --(axis cs:5961,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:5971,30)
    --(axis cs:5971,33)
    --(axis cs:6070,33)
    --(axis cs:6070,30)
    --(axis cs:5971,30)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:6070,30)
    --(axis cs:6070,33)
    --(axis cs:6173,33)
    --(axis cs:6173,30)
    --(axis cs:6070,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:6173,30)
    --(axis cs:6173,33)
    --(axis cs:6188,33)
    --(axis cs:6188,30)
    --(axis cs:6173,30)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:6188,30)
    --(axis cs:6188,33)
    --(axis cs:6288,33)
    --(axis cs:6288,30)
    --(axis cs:6188,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:6288,30)
    --(axis cs:6288,33)
    --(axis cs:6303,33)
    --(axis cs:6303,30)
    --(axis cs:6288,30)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:6303,30)
    --(axis cs:6303,33)
    --(axis cs:6404,33)
    --(axis cs:6404,30)
    --(axis cs:6303,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:6404,30)
    --(axis cs:6404,33)
    --(axis cs:6419,33)
    --(axis cs:6419,30)
    --(axis cs:6404,30)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:6419,30)
    --(axis cs:6419,33)
    --(axis cs:6492,33)
    --(axis cs:6492,30)
    --(axis cs:6419,30)
    --cycle;

    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:278,7) -- (axis cs:278,10);
    \draw (axis cs:278,7) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{0};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:408,7) -- (axis cs:408,10);
    \draw (axis cs:408,7) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{1};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:569,7) -- (axis cs:569,10);
    \draw (axis cs:569,7) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{2};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:681,7) -- (axis cs:681,10);
    \draw (axis cs:681,7) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{6};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:840,7) -- (axis cs:840,10);
    \draw (axis cs:840,7) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{7};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:1258,7) -- (axis cs:1258,10);
    \draw (axis cs:1258,7) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{3};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:1473,7) -- (axis cs:1473,10);
    \draw (axis cs:1473,7) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{5};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:1598,7) -- (axis cs:1598,10);
    \draw (axis cs:1598,7) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{8};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:1703,7) -- (axis cs:1703,10);
    \draw (axis cs:1703,7) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{9};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:2086,7) -- (axis cs:2086,10);
    \draw (axis cs:2086,7) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{4};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:2339,17) -- (axis cs:2339,20);
    \draw (axis cs:2339,17) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{0};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:2838,17) -- (axis cs:2838,20);
    \draw (axis cs:2838,17) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{4};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:4255,17) -- (axis cs:4255,20);
    \draw (axis cs:4255,17) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{3};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:5113,17) -- (axis cs:5113,20);
    \draw (axis cs:5113,17) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{1};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:5943,17) -- (axis cs:5943,20);
    \draw (axis cs:5943,17) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{2};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:2486,27) -- (axis cs:2486,30);
    \draw (axis cs:2486,27) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{0};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:3846,27) -- (axis cs:3846,30);
    \draw (axis cs:3846,27) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{4};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:4637,27) -- (axis cs:4637,30);
    \draw (axis cs:4637,27) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{3};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:5380,27) -- (axis cs:5380,30);
    \draw (axis cs:5380,27) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{1};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:6492,27) -- (axis cs:6492,30);
    \draw (axis cs:6492,27) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{2};
  \end{axis}

\end{tikzpicture}


==> graphics/husky_husky2_bebop_team_changes_2022-10-29-14-57-04_complete.tex <==
\begin{tikzpicture}[font=\sffamily]
  \renewcommand{\familydefault}{\sfdefault}
  \tikzset{every node}=[font=\LARGE\sffamily]
  \definecolor{darkkhaki175209124}{RGB}{175,209,124}
  \definecolor{dimgray112}{RGB}{112,112,112}
  \definecolor{green}{RGB}{0,128,0}
  \definecolor{indianred2226691}{RGB}{222,66,91}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{lightgray212210210}{RGB}{212,210,210}
  \definecolor{sandybrown25118498}{RGB}{251,184,98}

  \begin{axis}[
      height=5in,
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.02,0.85)},
          anchor=west,
          draw=lightgray204
        },
      legend image code/.code={
          \fill [#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
        },
      minor xtick={},
      minor ytick={},
      tick align=outside,
      tick pos=left,
      width=11in,
      x grid style={lightgray212210210},
      xlabel={seconds since start},
      xmajorgrids,
      xmin=0, xmax=3966,
      xminorgrids,
      xtick style={color=black,font=\sffamily},
      xtick={0,500,1000,1500,2000,2500,3000,3500,4000},
      xticklabels={
          {0},
          {500},
          {1000},
          {1500},
          {2000},
          {2500},
          {3000},
          {3500},
          {4000}
        },
      y grid style={lightgray212210210},
      ymajorgrids,
      ymin=0, ymax=40,
      yminorgrids,
      ytick style={color=black},
      ytick={11.5,21.5,31.5},
      yticklabels={Explore,Identify,Decontaminate}
    ]
    \addlegendimage{fill=dimgray112}\addlegendentry{Auction}
    \addlegendimage{fill=indianred2226691}\addlegendentry{Husky 1}
    \addlegendimage{fill=darkkhaki175209124}\addlegendentry{Husky 2}
    \addlegendimage{fill=sandybrown25118498}\addlegendentry{Bebop}
    \path [fill=dimgray112]
    (axis cs:20,10)
    --(axis cs:20,13)
    --(axis cs:35,13)
    --(axis cs:35,10)
    --(axis cs:20,10)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:35,10)
    --(axis cs:35,13)
    --(axis cs:164,13)
    --(axis cs:164,10)
    --(axis cs:35,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:164,10)
    --(axis cs:164,13)
    --(axis cs:179,13)
    --(axis cs:179,10)
    --(axis cs:164,10)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:179,10)
    --(axis cs:179,13)
    --(axis cs:277,13)
    --(axis cs:277,10)
    --(axis cs:179,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:280,10)
    --(axis cs:280,13)
    --(axis cs:295,13)
    --(axis cs:295,10)
    --(axis cs:280,10)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:295,10)
    --(axis cs:295,13)
    --(axis cs:352,13)
    --(axis cs:352,10)
    --(axis cs:295,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:352,10)
    --(axis cs:352,13)
    --(axis cs:367,13)
    --(axis cs:367,10)
    --(axis cs:352,10)
    --cycle;
    \path [fill=indianred2226691]
    (axis cs:367,10)
    --(axis cs:367,13)
    --(axis cs:552,13)
    --(axis cs:552,10)
    --(axis cs:367,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:554,10)
    --(axis cs:554,13)
    --(axis cs:570,13)
    --(axis cs:570,10)
    --(axis cs:554,10)
    --cycle;
    \path [fill=indianred2226691]
    (axis cs:570,10)
    --(axis cs:570,13)
    --(axis cs:629,13)
    --(axis cs:629,10)
    --(axis cs:570,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:629,10)
    --(axis cs:629,13)
    --(axis cs:644,13)
    --(axis cs:644,10)
    --(axis cs:629,10)
    --cycle;
    \path [fill=indianred2226691]
    (axis cs:644,10)
    --(axis cs:644,13)
    --(axis cs:710,13)
    --(axis cs:710,10)
    --(axis cs:644,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:714,10)
    --(axis cs:714,13)
    --(axis cs:729,13)
    --(axis cs:729,10)
    --(axis cs:714,10)
    --cycle;
    \path [fill=indianred2226691]
    (axis cs:729,10)
    --(axis cs:729,13)
    --(axis cs:828,13)
    --(axis cs:828,10)
    --(axis cs:729,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:832,10)
    --(axis cs:832,13)
    --(axis cs:847,13)
    --(axis cs:847,10)
    --(axis cs:832,10)
    --cycle;
    \path [fill=indianred2226691]
    (axis cs:847,10)
    --(axis cs:847,13)
    --(axis cs:906,13)
    --(axis cs:906,10)
    --(axis cs:847,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:906,10)
    --(axis cs:906,13)
    --(axis cs:922,13)
    --(axis cs:922,10)
    --(axis cs:906,10)
    --cycle;
    \path [fill=indianred2226691]
    (axis cs:922,10)
    --(axis cs:922,13)
    --(axis cs:986,13)
    --(axis cs:986,10)
    --(axis cs:922,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:990,10)
    --(axis cs:990,13)
    --(axis cs:1005,13)
    --(axis cs:1005,10)
    --(axis cs:990,10)
    --cycle;
    \path [fill=indianred2226691]
    (axis cs:1005,10)
    --(axis cs:1005,13)
    --(axis cs:1159,13)
    --(axis cs:1159,10)
    --(axis cs:1005,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1159,10)
    --(axis cs:1159,13)
    --(axis cs:1174,13)
    --(axis cs:1174,10)
    --(axis cs:1159,10)
    --cycle;
    \path [fill=sandybrown25118498]
    (axis cs:1174,10)
    --(axis cs:1174,13)
    --(axis cs:1248,13)
    --(axis cs:1248,10)
    --(axis cs:1174,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1248,10)
    --(axis cs:1248,13)
    --(axis cs:1263,13)
    --(axis cs:1263,10)
    --(axis cs:1248,10)
    --cycle;
    \path [fill=sandybrown25118498]
    (axis cs:1263,10)
    --(axis cs:1263,13)
    --(axis cs:1384,13)
    --(axis cs:1384,10)
    --(axis cs:1263,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1384,10)
    --(axis cs:1384,13)
    --(axis cs:1399,13)
    --(axis cs:1399,10)
    --(axis cs:1384,10)
    --cycle;
    \path [fill=sandybrown25118498]
    (axis cs:1399,10)
    --(axis cs:1399,13)
    --(axis cs:1453,13)
    --(axis cs:1453,10)
    --(axis cs:1399,10)
    --cycle;
    \path [fill=sandybrown25118498]
    (axis cs:1453,10)
    --(axis cs:1453,13)
    --(axis cs:1455,13)
    --(axis cs:1455,10)
    --(axis cs:1453,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1455,10)
    --(axis cs:1455,13)
    --(axis cs:1468,13)
    --(axis cs:1468,10)
    --(axis cs:1455,10)
    --cycle;
    \path [fill=sandybrown25118498]
    (axis cs:1468,10)
    --(axis cs:1468,13)
    --(axis cs:1474,13)
    --(axis cs:1474,10)
    --(axis cs:1468,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1474,10)
    --(axis cs:1474,13)
    --(axis cs:1489,13)
    --(axis cs:1489,10)
    --(axis cs:1474,10)
    --cycle;
    \path [fill=sandybrown25118498]
    (axis cs:1489,10)
    --(axis cs:1489,13)
    --(axis cs:1570,13)
    --(axis cs:1570,10)
    --(axis cs:1489,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1570,10)
    --(axis cs:1570,13)
    --(axis cs:1585,13)
    --(axis cs:1585,10)
    --(axis cs:1570,10)
    --cycle;
    \path [fill=sandybrown25118498]
    (axis cs:1585,10)
    --(axis cs:1585,13)
    --(axis cs:1652,13)
    --(axis cs:1652,10)
    --(axis cs:1585,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1652,10)
    --(axis cs:1652,13)
    --(axis cs:1667,13)
    --(axis cs:1667,10)
    --(axis cs:1652,10)
    --cycle;
    \path [fill=sandybrown25118498]
    (axis cs:1667,10)
    --(axis cs:1667,13)
    --(axis cs:1681,13)
    --(axis cs:1681,10)
    --(axis cs:1667,10)
    --cycle;
    \path [fill=sandybrown25118498]
    (axis cs:1681,10)
    --(axis cs:1681,13)
    --(axis cs:1682,13)
    --(axis cs:1682,10)
    --(axis cs:1681,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1682,10)
    --(axis cs:1682,13)
    --(axis cs:1696,13)
    --(axis cs:1696,10)
    --(axis cs:1682,10)
    --cycle;
    \path [fill=sandybrown25118498]
    (axis cs:1696,10)
    --(axis cs:1696,13)
    --(axis cs:1702,13)
    --(axis cs:1702,10)
    --(axis cs:1696,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1702,10)
    --(axis cs:1702,13)
    --(axis cs:1717,13)
    --(axis cs:1717,10)
    --(axis cs:1702,10)
    --cycle;
    \path [fill=sandybrown25118498]
    (axis cs:1717,10)
    --(axis cs:1717,13)
    --(axis cs:1838,13)
    --(axis cs:1838,10)
    --(axis cs:1717,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1838,10)
    --(axis cs:1838,13)
    --(axis cs:1853,13)
    --(axis cs:1853,10)
    --(axis cs:1838,10)
    --cycle;
    \path [fill=sandybrown25118498]
    (axis cs:1853,10)
    --(axis cs:1853,13)
    --(axis cs:2300,13)
    --(axis cs:2300,10)
    --(axis cs:1853,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:2300,10)
    --(axis cs:2300,13)
    --(axis cs:2315,13)
    --(axis cs:2315,10)
    --(axis cs:2300,10)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:2315,10)
    --(axis cs:2315,13)
    --(axis cs:2401,13)
    --(axis cs:2401,10)
    --(axis cs:2315,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:2401,10)
    --(axis cs:2401,13)
    --(axis cs:2416,13)
    --(axis cs:2416,10)
    --(axis cs:2401,10)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:2416,10)
    --(axis cs:2416,13)
    --(axis cs:2480,13)
    --(axis cs:2480,10)
    --(axis cs:2416,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:2484,10)
    --(axis cs:2484,13)
    --(axis cs:2499,13)
    --(axis cs:2499,10)
    --(axis cs:2484,10)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:2499,10)
    --(axis cs:2499,13)
    --(axis cs:2604,13)
    --(axis cs:2604,10)
    --(axis cs:2499,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:2607,10)
    --(axis cs:2607,13)
    --(axis cs:2622,13)
    --(axis cs:2622,10)
    --(axis cs:2607,10)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:2622,10)
    --(axis cs:2622,13)
    --(axis cs:2652,13)
    --(axis cs:2652,10)
    --(axis cs:2622,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:2652,10)
    --(axis cs:2652,13)
    --(axis cs:2667,13)
    --(axis cs:2667,10)
    --(axis cs:2652,10)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:2667,10)
    --(axis cs:2667,13)
    --(axis cs:2736,13)
    --(axis cs:2736,10)
    --(axis cs:2667,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:2740,10)
    --(axis cs:2740,13)
    --(axis cs:2755,13)
    --(axis cs:2755,10)
    --(axis cs:2740,10)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:2755,10)
    --(axis cs:2755,13)
    --(axis cs:2946,13)
    --(axis cs:2946,10)
    --(axis cs:2755,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:2946,10)
    --(axis cs:2946,13)
    --(axis cs:3192,13)
    --(axis cs:3192,10)
    --(axis cs:2946,10)
    --cycle;
    \path [fill=indianred2226691]
    (axis cs:3192,10)
    --(axis cs:3192,13)
    --(axis cs:3358,13)
    --(axis cs:3358,10)
    --(axis cs:3192,10)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:3358,10)
    --(axis cs:3358,13)
    --(axis cs:3373,13)
    --(axis cs:3373,10)
    --(axis cs:3358,10)
    --cycle;
    \path [fill=indianred2226691]
    (axis cs:3373,10)
    --(axis cs:3373,13)
    --(axis cs:3535,13)
    --(axis cs:3535,10)
    --(axis cs:3373,10)
    --cycle;

    \path [fill=dimgray112]
    (axis cs:278,20)
    --(axis cs:278,23)
    --(axis cs:310,23)
    --(axis cs:310,20)
    --(axis cs:278,20)
    --cycle;
    \path [fill=indianred2226691]
    (axis cs:310,20)
    --(axis cs:310,23)
    --(axis cs:359,23)
    --(axis cs:359,20)
    --(axis cs:310,20)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:359,20)
    --(axis cs:359,23)
    --(axis cs:424,23)
    --(axis cs:424,20)
    --(axis cs:359,20)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:424,20)
    --(axis cs:424,23)
    --(axis cs:524,23)
    --(axis cs:524,20)
    --(axis cs:424,20)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:524,20)
    --(axis cs:524,23)
    --(axis cs:539,23)
    --(axis cs:539,20)
    --(axis cs:524,20)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:539,20)
    --(axis cs:539,23)
    --(axis cs:548,23)
    --(axis cs:548,20)
    --(axis cs:539,20)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:548,20)
    --(axis cs:548,23)
    --(axis cs:580,23)
    --(axis cs:580,20)
    --(axis cs:548,20)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:580,20)
    --(axis cs:580,23)
    --(axis cs:645,23)
    --(axis cs:645,20)
    --(axis cs:580,20)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:831,20)
    --(axis cs:831,23)
    --(axis cs:1115,23)
    --(axis cs:1115,20)
    --(axis cs:831,20)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:1115,20)
    --(axis cs:1115,23)
    --(axis cs:1159,23)
    --(axis cs:1159,20)
    --(axis cs:1115,20)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1159,20)
    --(axis cs:1159,23)
    --(axis cs:1191,23)
    --(axis cs:1191,20)
    --(axis cs:1159,20)
    --cycle;
    \path [fill=indianred2226691]
    (axis cs:1191,20)
    --(axis cs:1191,23)
    --(axis cs:1337,23)
    --(axis cs:1337,20)
    --(axis cs:1191,20)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1457,20)
    --(axis cs:1457,23)
    --(axis cs:1505,23)
    --(axis cs:1505,20)
    --(axis cs:1457,20)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:1505,20)
    --(axis cs:1505,23)
    --(axis cs:1614,23)
    --(axis cs:1614,20)
    --(axis cs:1505,20)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1618,20)
    --(axis cs:1618,23)
    --(axis cs:1633,23)
    --(axis cs:1633,20)
    --(axis cs:1618,20)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:1633,20)
    --(axis cs:1633,23)
    --(axis cs:1814,23)
    --(axis cs:1814,20)
    --(axis cs:1633,20)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1818,20)
    --(axis cs:1818,23)
    --(axis cs:1866,23)
    --(axis cs:1866,20)
    --(axis cs:1818,20)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:1866,20)
    --(axis cs:1866,23)
    --(axis cs:2118,23)
    --(axis cs:2118,20)
    --(axis cs:1866,20)
    --cycle;

    \path [fill=dimgray112]
    (axis cs:647,30)
    --(axis cs:647,33)
    --(axis cs:662,33)
    --(axis cs:662,30)
    --(axis cs:647,30)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:662,30)
    --(axis cs:662,33)
    --(axis cs:761,33)
    --(axis cs:761,30)
    --(axis cs:662,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:761,30)
    --(axis cs:761,33)
    --(axis cs:776,33)
    --(axis cs:776,30)
    --(axis cs:761,30)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:776,30)
    --(axis cs:776,33)
    --(axis cs:1010,33)
    --(axis cs:1010,30)
    --(axis cs:776,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1010,30)
    --(axis cs:1010,33)
    --(axis cs:1026,33)
    --(axis cs:1026,30)
    --(axis cs:1010,30)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:1026,30)
    --(axis cs:1026,33)
    --(axis cs:1092,33)
    --(axis cs:1092,30)
    --(axis cs:1026,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1340,30)
    --(axis cs:1340,33)
    --(axis cs:1355,33)
    --(axis cs:1355,30)
    --(axis cs:1340,30)
    --cycle;
    \path [fill=indianred2226691]
    (axis cs:1355,30)
    --(axis cs:1355,33)
    --(axis cs:1381,33)
    --(axis cs:1381,30)
    --(axis cs:1355,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1381,30)
    --(axis cs:1381,33)
    --(axis cs:1397,33)
    --(axis cs:1397,30)
    --(axis cs:1381,30)
    --cycle;
    \path [fill=indianred2226691]
    (axis cs:1397,30)
    --(axis cs:1397,33)
    --(axis cs:1437,33)
    --(axis cs:1437,30)
    --(axis cs:1397,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1437,30)
    --(axis cs:1437,33)
    --(axis cs:1452,33)
    --(axis cs:1452,30)
    --(axis cs:1437,30)
    --cycle;
    \path [fill=indianred2226691]
    (axis cs:1452,30)
    --(axis cs:1452,33)
    --(axis cs:1461,33)
    --(axis cs:1461,30)
    --(axis cs:1452,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1461,30)
    --(axis cs:1461,33)
    --(axis cs:1477,33)
    --(axis cs:1477,30)
    --(axis cs:1461,30)
    --cycle;
    \path [fill=indianred2226691]
    (axis cs:1477,30)
    --(axis cs:1477,33)
    --(axis cs:1540,33)
    --(axis cs:1540,30)
    --(axis cs:1477,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1540,30)
    --(axis cs:1540,33)
    --(axis cs:1555,33)
    --(axis cs:1555,30)
    --(axis cs:1540,30)
    --cycle;
    \path [fill=indianred2226691]
    (axis cs:1555,30)
    --(axis cs:1555,33)
    --(axis cs:1571,33)
    --(axis cs:1571,30)
    --(axis cs:1555,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1571,30)
    --(axis cs:1571,33)
    --(axis cs:1586,33)
    --(axis cs:1586,30)
    --(axis cs:1571,30)
    --cycle;
    \path [fill=indianred2226691]
    (axis cs:1586,30)
    --(axis cs:1586,33)
    --(axis cs:1672,33)
    --(axis cs:1672,30)
    --(axis cs:1586,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1672,30)
    --(axis cs:1672,33)
    --(axis cs:1687,33)
    --(axis cs:1687,30)
    --(axis cs:1672,30)
    --cycle;
    \path [fill=indianred2226691]
    (axis cs:1687,30)
    --(axis cs:1687,33)
    --(axis cs:1787,33)
    --(axis cs:1787,30)
    --(axis cs:1687,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1787,30)
    --(axis cs:1787,33)
    --(axis cs:1802,33)
    --(axis cs:1802,30)
    --(axis cs:1787,30)
    --cycle;
    \path [fill=indianred2226691]
    (axis cs:1802,30)
    --(axis cs:1802,33)
    --(axis cs:1820,33)
    --(axis cs:1820,30)
    --(axis cs:1802,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1820,30)
    --(axis cs:1820,33)
    --(axis cs:1835,33)
    --(axis cs:1835,30)
    --(axis cs:1820,30)
    --cycle;
    \path [fill=indianred2226691]
    (axis cs:1835,30)
    --(axis cs:1835,33)
    --(axis cs:1870,33)
    --(axis cs:1870,30)
    --(axis cs:1835,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1870,30)
    --(axis cs:1870,33)
    --(axis cs:1885,33)
    --(axis cs:1885,30)
    --(axis cs:1870,30)
    --cycle;
    \path [fill=indianred2226691]
    (axis cs:1885,30)
    --(axis cs:1885,33)
    --(axis cs:1931,33)
    --(axis cs:1931,30)
    --(axis cs:1885,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:1931,30)
    --(axis cs:1931,33)
    --(axis cs:1946,33)
    --(axis cs:1946,30)
    --(axis cs:1931,30)
    --cycle;
    \path [fill=indianred2226691]
    (axis cs:1946,30)
    --(axis cs:1946,33)
    --(axis cs:2024,33)
    --(axis cs:2024,30)
    --(axis cs:1946,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:2028,30)
    --(axis cs:2028,33)
    --(axis cs:2043,33)
    --(axis cs:2043,30)
    --(axis cs:2028,30)
    --cycle;
    \path [fill=indianred2226691]
    (axis cs:2043,30)
    --(axis cs:2043,33)
    --(axis cs:2300,33)
    --(axis cs:2300,30)
    --(axis cs:2043,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:2300,30)
    --(axis cs:2300,33)
    --(axis cs:2315,33)
    --(axis cs:2315,30)
    --(axis cs:2300,30)
    --cycle;
    \path [fill=indianred2226691]
    (axis cs:2315,30)
    --(axis cs:2315,33)
    --(axis cs:2488,33)
    --(axis cs:2488,30)
    --(axis cs:2315,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:2488,30)
    --(axis cs:2488,33)
    --(axis cs:2503,33)
    --(axis cs:2503,30)
    --(axis cs:2488,30)
    --cycle;
    \path [fill=indianred2226691]
    (axis cs:2503,30)
    --(axis cs:2503,33)
    --(axis cs:2611,33)
    --(axis cs:2611,30)
    --(axis cs:2503,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:2611,30)
    --(axis cs:2611,33)
    --(axis cs:2626,33)
    --(axis cs:2626,30)
    --(axis cs:2611,30)
    --cycle;
    \path [fill=indianred2226691]
    (axis cs:2626,30)
    --(axis cs:2626,33)
    --(axis cs:2686,33)
    --(axis cs:2686,30)
    --(axis cs:2626,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:2691,30)
    --(axis cs:2691,33)
    --(axis cs:2706,33)
    --(axis cs:2706,30)
    --(axis cs:2691,30)
    --cycle;
    \path [fill=indianred2226691]
    (axis cs:2706,30)
    --(axis cs:2706,33)
    --(axis cs:2945,33)
    --(axis cs:2945,30)
    --(axis cs:2706,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:2945,30)
    --(axis cs:2945,33)
    --(axis cs:2960,33)
    --(axis cs:2960,30)
    --(axis cs:2945,30)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:2960,30)
    --(axis cs:2960,33)
    --(axis cs:3260,33)
    --(axis cs:3260,30)
    --(axis cs:2960,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:3260,30)
    --(axis cs:3260,33)
    --(axis cs:3275,33)
    --(axis cs:3275,30)
    --(axis cs:3260,30)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:3275,30)
    --(axis cs:3275,33)
    --(axis cs:3378,33)
    --(axis cs:3378,30)
    --(axis cs:3275,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:3378,30)
    --(axis cs:3378,33)
    --(axis cs:3394,33)
    --(axis cs:3394,30)
    --(axis cs:3378,30)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:3394,30)
    --(axis cs:3394,33)
    --(axis cs:3490,33)
    --(axis cs:3490,30)
    --(axis cs:3394,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:3490,30)
    --(axis cs:3490,33)
    --(axis cs:3505,33)
    --(axis cs:3505,30)
    --(axis cs:3490,30)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:3505,30)
    --(axis cs:3505,33)
    --(axis cs:3543,33)
    --(axis cs:3543,30)
    --(axis cs:3505,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:3543,30)
    --(axis cs:3543,33)
    --(axis cs:3558,33)
    --(axis cs:3558,30)
    --(axis cs:3543,30)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:3558,30)
    --(axis cs:3558,33)
    --(axis cs:3581,33)
    --(axis cs:3581,30)
    --(axis cs:3558,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:3581,30)
    --(axis cs:3581,33)
    --(axis cs:3596,33)
    --(axis cs:3596,30)
    --(axis cs:3581,30)
    --cycle;
    \path [fill=darkkhaki175209124]
    (axis cs:3596,30)
    --(axis cs:3596,33)
    --(axis cs:3658,33)
    --(axis cs:3658,30)
    --(axis cs:3596,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:3662,30)
    --(axis cs:3662,33)
    --(axis cs:3677,33)
    --(axis cs:3677,30)
    --(axis cs:3662,30)
    --cycle;
    \path [fill=indianred2226691]
    (axis cs:3677,30)
    --(axis cs:3677,33)
    --(axis cs:3723,33)
    --(axis cs:3723,30)
    --(axis cs:3677,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:3723,30)
    --(axis cs:3723,33)
    --(axis cs:3738,33)
    --(axis cs:3738,30)
    --(axis cs:3723,30)
    --cycle;
    \path [fill=indianred2226691]
    (axis cs:3738,30)
    --(axis cs:3738,33)
    --(axis cs:3852,33)
    --(axis cs:3852,30)
    --(axis cs:3738,30)
    --cycle;
    \path [fill=dimgray112]
    (axis cs:3852,30)
    --(axis cs:3852,33)
    --(axis cs:3867,33)
    --(axis cs:3867,30)
    --(axis cs:3852,30)
    --cycle;
    \path [fill=indianred2226691]
    (axis cs:3867,30)
    --(axis cs:3867,33)
    --(axis cs:3916,33)
    --(axis cs:3916,30)
    --(axis cs:3867,30)
    --cycle;

    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:277,7) -- (axis cs:277,10);
    \draw (axis cs:277,7) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{0};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:552,7) -- (axis cs:552,10);
    \draw (axis cs:552,7) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{1};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:710,7) -- (axis cs:710,10);
    \draw (axis cs:710,7) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{2};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:828,7) -- (axis cs:828,10);
    \draw (axis cs:828,7) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{6};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:986,7) -- (axis cs:986,10);
    \draw (axis cs:986,7) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{7};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:1455,7) -- (axis cs:1455,10);
    \draw (axis cs:1455,7) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{3};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:1682,7) -- (axis cs:1682,10);
    \draw (axis cs:1682,7) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{9};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:2480,7) -- (axis cs:2480,10);
    \draw (axis cs:2480,7) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{5};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:2604,7) -- (axis cs:2604,10);
    \draw (axis cs:2604,7) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{8};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:2736,7) -- (axis cs:2736,10);
    \draw (axis cs:2736,7) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{10};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:3535,7) -- (axis cs:3535,10);
    \draw (axis cs:3535,7) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{4};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:645,17) -- (axis cs:645,20);
    \draw (axis cs:645,17) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{0};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:1337,17) -- (axis cs:1337,20);
    \draw (axis cs:1337,17) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{4};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:1614,17) -- (axis cs:1614,20);
    \draw (axis cs:1614,17) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{1};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:1814,17) -- (axis cs:1814,20);
    \draw (axis cs:1814,17) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{3};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:2118,17) -- (axis cs:2118,20);
    \draw (axis cs:2118,17) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{2};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:1092,27) -- (axis cs:1092,30);
    \draw (axis cs:1092,27) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{0};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:2024,27) -- (axis cs:2024,30);
    \draw (axis cs:2024,27) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{4};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:2686,27) -- (axis cs:2686,30);
    \draw (axis cs:2686,27) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{3};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:3658,27) -- (axis cs:3658,30);
    \draw (axis cs:3658,27) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{2};
    \draw[-latex,very thick,draw=black,line width=3pt] (axis cs:3916,27) -- (axis cs:3916,30);
    \draw (axis cs:3916,27) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{1};
    \draw[-latex,very thick,draw=green,line width=3pt] (axis cs:1158,5) -- (axis cs:1158,10);
    \draw (axis cs:1158,4) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{Bebop};
    \draw[-latex,very thick,draw=red,line width=3pt] (axis cs:2299,5) -- (axis cs:2299,10);
    \draw (axis cs:2299,4) node[
      scale=1.3,
      anchor=north,
      text=black,
      rotate=0.0
    ]{Bebop};
    \draw[-latex,very thick,draw=red,line width=3pt] (axis cs:2945,5) -- (axis cs:2945,10);
    \draw (axis cs:3045,2) node[
      scale=1.3,
      anchor=east,
      text=black,
      rotate=0.0
    ]{Husky2};
    \draw[-latex,very thick,draw=green,line width=3pt] (axis cs:3176,5) -- (axis cs:3176,10);
    \draw (axis cs:3076,2) node[
      scale=1.3,
      anchor=west,
      text=black,
      rotate=0.0
    ]{Husky2};
  \end{axis}

\end{tikzpicture}

